Tagging new physics with charm

We propose a new variable, the charm fraction, for collider searches for new physics. We analyze this variable in the context of searches for simplified supersymmetry models with squarks, the gluino, and the bino, assuming that only the lightest mass-degenerate squarks can be produced at the high-luminosity LHC. The charm fraction complements event counting and kinematic information, increasing the sensitivity of the searches for models with heavy gluinos, for which squark production is flavor-blind. If squarks are discovered at the LHC, this variable can help discriminate between different underlying models. In particular, with improved charm tagging, the charm fraction can provide information on the gluino mass, and in some scenarios, on whether this mass is within the reach of a future 100 TeV hadron collider.

==> feyn_bkg_wj_lostlepton.tex <==
		\begin{fmffile}{diagram_W_1_lostlepton}
			\begin{fmfgraph*}(150,100)
				\fmfleft{i1,i2}
				\fmfright{o1,o2,o3,o4}
				\fmf{gluon,tension=2}{i1,v1}
				\fmf{fermion,tension=2}{i2,v1}
				\fmf{fermion,tension=2}{v1,v2}
				\fmf{gluon}{v2,o4}
				\fmf{phantom}{v2,o1}
				\fmffreeze
				\fmf{phantom}{v2,v3}
				\fmf{phantom}{v2,v3,o1}
				\fmffreeze
				\fmf{fermion}{v2,o1}
				\fmf{boson,label=$W$,label.side=left}{v3,v4}
				\fmf{fermion,label=$\cancel{\ell}$,label.side=right,label.dist=5}{v4,o2}
				\fmf{fermion,label=$\bar{\nu}_{\ell}$,label.side=left}{o3,v4}
				\fmfdotn{v}{4}
			\end{fmfgraph*}
		\end{fmffile}


==> feyn_bkg_wj_tau.tex <==
		\begin{fmffile}{diagram_W_1_tauDecay}
			\begin{fmfgraph*}(150,100)
				
				\fmfleft{i1,i2}
				\fmfright{o1,o2,o3}
				\fmf{gluon,tension=2}{i1,v1}
				\fmf{fermion,tension=2}{i2,v1}
				\fmf{fermion,tension=2}{v1,v2}
				\fmf{fermion}{v2,o3}
				\fmf{phantom}{v2,o1}
				\fmffreeze
				\fmf{phantom}{v2,v3}
				\fmf{phantom}{v2,v3,o1}
				\fmffreeze
				\fmf{photon,label=$W$,label.side=left}{v2,v3}
				\fmf{fermion,label=$\tau_{\mathrm{had}}$,label.side=right,label.dist=5}{v3,o2}
				\fmf{fermion,label=$\bar{\nu}$,label.side=left}{o1,v3}
				
				\fmfdotn{v}{3}
			\end{fmfgraph*}
		\end{fmffile}


==> feyn_bkg_zj_gluon.tex <==
		\begin{fmffile}{diagram_Z_1_Decay_gluonSplitting}
			\begin{fmfgraph*}(150,100)
				
				\fmfleft{i1,i2}
				\fmfright{o1,o2,o3,o4}
				\fmf{fermion,tension=2}{i1,v1}
				\fmf{fermion,tension=2}{v1,i2}
				\fmf{gluon,tension=2}{v1,v2}
        \fmf{fermion}{o4,v2}
				\fmf{phantom}{v2,o1}
				\fmffreeze
				\fmf{phantom}{v2,v3}
				\fmf{phantom}{v2,v3,o1}
				\fmffreeze
        \fmf{fermion}{v2,o1}
				\fmf{boson,label=$Z$,label.side=left}{v3,v4}
				\fmf{fermion,label=$\nu$,label.side=right,label.dist=5}{v4,o2}
				\fmf{fermion,label=$\bar{\nu}$,label.side=left}{o3,v4}
				\fmfdotn{v}{4}
			\end{fmfgraph*}
		\end{fmffile}


==> feyn_bkg_zj_quark.tex <==
		\begin{fmffile}{diagram_Z_1_Decay_ProtonQuark}
			\begin{fmfgraph*}(150,100)
				\fmfleft{i1,i2}
				\fmfright{o1,o2,o3,o4}
				\fmf{gluon,tension=2}{i1,v1}
				\fmf{fermion,tension=2}{i2,v1}
				\fmf{fermion,tension=2}{v1,v2}
				\fmf{gluon}{v2,o4}
				\fmf{phantom}{v2,o1}
				\fmffreeze
				\fmf{phantom}{v2,v3}
				\fmf{phantom}{v2,v3,o1}
				\fmffreeze
				\fmf{fermion}{v2,o1}
				\fmf{boson,label=$Z$,label.side=left}{v3,v4}
				\fmf{fermion,label=$\nu$,label.side=right,label.dist=5}{v4,o2}
				\fmf{fermion,label=$\bar{\nu}$,label.side=left}{o3,v4}
				\fmfdotn{v}{4}
			\end{fmfgraph*}
		\end{fmffile}


==> feyn_democratic_production.tex <==
	$\begin{array}{ccc}
	\begin{fmffile}{diagram_Q_3}     
	\begin{fmfgraph*}(120,90)
	\fmfleftn{i}{2}
	\fmfrightn{o}{2}
	\fmfdotn{v}{2} 
  \fmf{fermion}{v1,i1}  
    \fmf{fermion}{i2,v1}
	\fmf{gluon}{v1,v2}
	\fmf{scalar, label=$\tilde{q}^{*}$}{o1,v2} 
	\fmf{scalar, label=$\tilde{q}$}{v2,o2} 
	\end{fmfgraph*} 
	\end{fmffile} 
	&\begin{fmffile}{diagram_ggss}     
	\begin{fmfgraph*}(120,90)
	\fmfleftn{i}{2}
	\fmfrightn{o}{2}
	\fmfdotn{v}{1} 
	\fmf{gluon}{v1,i1}  
	\fmf{gluon}{i2,v1}
	\fmf{scalar, label=$\tilde{q}^{*}$}{o1,v1} 
	\fmf{scalar, label=$\tilde{q}$}{v1,o2} 
	\end{fmfgraph*} 
	\end{fmffile} 
	& \begin{fmffile}{diagram_tChannel_1}     
	\begin{fmfgraph*}(120,90)
	\fmfleftn{i}{2}
	\fmfrightn{o}{2}
	\fmfdotn{v}{2} 
	\fmf{gluon}{i1,v1}  
	\fmf{gluon}{i2,v2}
	\fmf{scalar, label=$\tilde{q}^{*}$}{o1,v1} 
	\fmf{scalar, label=$\tilde{q}$}{v2,o2} 
	\fmf{scalar, label=$\tilde{q}$}{v1,v2}
	\end{fmfgraph*} 
	\end{fmffile}
	\end{array} $


==> feyn_undemocratic_production.tex <==
%	$\begin{array}{cccc}
%	\begin{fmffile}{diagram_Q_1_Decay}
%	\begin{fmfgraph*}(125,125)
%	\fmfleftn{i}{2}
%	\fmfrightn{o}{4}
%	\fmfdotn{v}{4}
%	\fmf{fermion, label=$q^{\prime}$}{i1,v1}
%	\fmf{fermion, label=$q$}{i2,v2}
%	\fmf{gluino, label=$\tilde{g}$,label.dist=10}{v2,v1}
%	
%	\fmf{scalar, label=$\tilde{q}$}{v2,v3}
%	\fmf{gluino, label=$\tilde{\chi}^{0}_{1}$, l.side=left}{v3,o4}
%	\fmf{fermion, label=$q$}{v3,o3}
%	
%	\fmf{scalar, label=$\tilde{q}^{\prime}$}{v1,v4}
%	\fmf{gluino, label=$\tilde{\chi}^{0}_{1}$, l.side=left}{v4,o1}
%	\fmf{fermion, label=$q^{\prime}$, l.side=left}{v4,o2}
%	
%	\end{fmfgraph*}
%	\end{fmffile}
%	\end{array} $
	
	$\begin{array}{cccc}
	\begin{fmffile}{diagram_Q_1_Decay}
	\begin{fmfgraph*}(120,90)
	\fmfleftn{i}{2}
	\fmfrightn{o}{2}
	\fmfdotn{v}{2}
	\fmf{fermion, label=$q^{\prime}$}{i1,v1}
	\fmf{fermion, label=$q$}{i2,v2}
	\fmf{gluino, label=$\tilde{g}$,label.dist=10}{v2,v1}
	
	\fmf{scalar, label=$\tilde{q}$}{v2,o2}
	
	\fmf{scalar, label=$\tilde{q}^{\prime}$}{v1,o1}
	
	\end{fmfgraph*}
	\end{fmffile}
	\end{array} $

